Theory of the Lamb shift and Fine Structure in muonic $\mathrm{^4He}$ ions and the muonic $\mathrm{^3He-^4He}$ Isotope Shift

We provide an up to date summary of the theory contributions to the 2S-2P Lamb shift and the fine structure of the 2P state in the muonic helium ion $(\mathrm{\mu^4He})^+$. This summary serves as the basis for the extraction of the alpha particle charge radius from the muonic helium Lamb shift measurements at the Paul Scherrer Institute, Switzerland. Individual theory contributions needed for a charge radius extraction are compared and compiled into a consistent summary. The influence of the alpha particle charge distribution on the elastic two-photon exchange is studied to take into account possible model-dependencies of the energy levels on the electric form factor of the nucleus. We also discuss the theory uncertainty which enters the extraction of the $\mathrm{^3He-^4He}$ isotope shift from the muonic measurements. The theory uncertainty of the extraction is much smaller than a present discrepancy between previous isotope shift measurements. This work completes our series of $n=2$ theory compilations in light muonic atoms which we have performed already for muonic hydrogen, deuterium, and helium-3 ions.

==> feynman.tex <==
  \begin{fmffile}{feynman}
    %===========================================
    \begin{fmfgraph*}(50,40)
      \fmfstraight
      \fmftop{i1,o1}
      \fmfbottom{i2,o2}
      \fmf{plain}{i1,v1,o1}
      \fmf{plain,width=3}{i2,v2,o2}
      \fmf{phantom,tension=0.0001}{v1,c1,xx1,c2,v2}
      \fmf{photon,tension=0}{v1,c1}
      \fmf{photon,tension=0}{c2,v2}
      \fmf{plain,left,tension=0}{c1,c2,c1}
      \fmffreeze
      \fmfpoly{phantom}{c1,l1,c2,l2}
      \fmfv{label.angle=180,label=$e$}{l1}
      \fmfv{label=$\alpha$}{i2}
      \fmfv{label.angle=160,label=$\begin{matrix} \#1 \\ ~~~~~\mu \end{matrix}$}{i1}
    \end{fmfgraph*}
    %===========================================
    \hspace{10mm}
    %===========================================
    \begin{fmfgraph*}(50,40)
      \fmfstraight
      \fmftopn{t}{3}
      \fmfbottomn{b}{3}
      \fmf{plain}{t1,t2,t3}
      \fmf{plain,width=3}{b1,b2,b3}
      \fmf{photon}{t2,c0}
      \fmf{photon}{c4,b2}
      \fmfpoly{smooth,pull=?,tension=0.5}{c0,c1,c2,c3,c4,c5,c6,c7}
      \fmffreeze
      \fmf{photon}{c2,c6}
      \fmfv{label=$\alpha$}{b1}
      \fmfv{label.angle=160,label=$\begin{matrix} \#4^{(1)} \\ ~~~~~\mu \end{matrix}$}{t1}
      \fmfv{label.angle=180,label=$e$}{c1}
    \end{fmfgraph*}
    %===========================================
    \hspace{10mm}
    %===========================================
    \begin{fmfgraph*}(50,40)
      \fmfstraight
      \fmftopn{t}{3}
      \fmfbottomn{b}{3}
      \fmf{plain}{t1,t2,t3}
      \fmf{plain,width=3}{b1,b2,b3}
      \fmf{photon}{t2,c0}
      \fmf{photon}{c6,b2}
      \fmfpoly{smooth,pull=?,tension=0.8}{c0,c1,c2,c3,c4,c5,c6,c7,c8,c9,c10,c11}
      \fmffreeze
      \fmf{photon}{c7,c11}
      \fmfv{label=$\alpha$}{b1}
      \fmfv{label.angle=160,label=$\begin{matrix} \#4^{(2)} \\ ~~~~~\mu \end{matrix}$}{t1}
      \fmfv{label.angle=180,label=$e$}{c1}
    \end{fmfgraph*}
    %===========================================
    \\
    \vspace{15mm}
    %===========================================
    \begin{fmfgraph*}(50,40)
      \fmfstraight
      \fmftopn{t}{7}
      \fmfbottomn{b}{7}
      \fmf{plain,tension=1.0}{t1,t7}
      \fmf{plain,width=3        }{b1,b7}
      \fmf{phantom,tension=0.0001}{t4,c1,x1,c2,c4,x2,c5,b4}
      \fmf{photon,tension=0}{t4,c1}
      \fmf{photon,tension=0}{c2,c4}
      \fmf{photon,tension=0}{c5,b4}
      \fmf{plain,left,tension=0}{c1,c2,c1}
      \fmf{plain,left,tension=0}{c4,c5,c4}
      \fmffreeze
      \fmfv{label=$\alpha$}{b1}
      \fmfv{label.angle=160,label=$\begin{matrix} \#4^{(3)} \\ ~~~~~\mu \end{matrix}$}{t1}
      \fmfpoly{phantom}{c1,l1,c2,l2}
      \fmfv{label.angle=180,label=$e$}{l1}
      \fmfpoly{phantom}{c4,l3,c5,l4}
      \fmfv{label.angle=180,label=$e$}{l3}
    \end{fmfgraph*}
    %===========================================
    \hspace{10mm}
    %===========================================
    \begin{fmfgraph*}(80,40)
      \fmfstraight
      \fmftopn{t}{8}
      \fmfbottomn{b}{8}
      \fmf{plain,tension=1.0}{t1,t8}
      %\fmf{fermion}{t1,t2}
      %\fmf{fermion}{t7,t8}
      \fmf{plain,width=3        }{b1,b8}
      %% e-loop
      \fmf{phantom,tension=0.0001}{t3,c1,c2,b3}
      \fmf{photon,tension=0}{t3,c1}
      \fmf{photon,tension=0}{c2,b3}
      \fmf{plain,left,tension=0}{c1,c2,c1}
      % mu-loop
      \fmf{phantom,tension=0.0001}{t6,c3,c4,b6}
      \fmf{photon,tension=0}{t6,c3}
      \fmf{photon,tension=0}{c4,b6}
      \fmf{plain,left,tension=0}{c3,c4,c3}
      % labels
      \fmffreeze
      \fmfv{label=$\alpha$}{b1}
      \fmfv{label.angle=160,label=$\begin{matrix} \#5 \\ ~~~~~\mu \end{matrix}$}{t1}
      \fmfpoly{phantom}{c1,l1,c2,l2}
      \fmfv{label.angle=110,label.dist=10,label=$e$}{l1}
      \fmfpoly{phantom}{c3,l3,c4,l4}
      \fmfv{label.angle=100,label.dist=10,label=$e$}{l3}
    \end{fmfgraph*}
    %===========================================
    \\
    \vspace{15mm}
    %===========================================
        \begin{fmfgraph*}(50,40)
          \fmfstraight
          \fmftop{i1,v1,o1}
          \fmfbottom{i2,v2,v3,v4,o2}
          \fmf{plain}{i1,v1,o1}
          \fmf{plain,width=3}{i2,v2,v3,v4,o2}

          \fmf{photon}{v1,c0}
          \fmf{photon}{c2,v3}

          \fmfpoly{default, pull=?, tension=0.3}{c0,c1,c2,c3}
          \fmffreeze

          \fmf{photon}{c1,v2}
          \fmf{photon}{c3,v4}
          \fmfv{label.angle=180,label=$e$}{c1}
          \fmfv{label=$\alpha$}{i2}
          \fmfv{label.angle=160,label=$\begin{matrix} \#9 \\ ~~~~~\mu \end{matrix}$}{i1}       
        \end{fmfgraph*}
    %===========================================
    \hspace{10mm}
    %===========================================
 \begin{fmfgraph*}(50,40)
          \fmfstraight
          \fmftop{i1,v1,v2,o1}
          \fmfbottom{i2,v3,v4,o2}
          \fmf{plain}{i1,v1,v2,o1}
          \fmf{plain,width=3}{i2,v3,v4,o2}

          \fmf{photon}{v1,c0}
          \fmf{photon}{v2,c3}
          \fmf{photon}{v3,c1}
          \fmf{photon}{v4,c2}

          \fmfpoly{default, pull=?, tension=0.5}{c0,c1,c2,c3}

          \fmfv{label.angle=180,label=$e$}{c1}
          \fmfv{label=$\alpha$}{i2}
          \fmfv{label.angle=160,label=$\begin{matrix} \#10 \\ ~~~~~\mu \end{matrix}$}{i1}        
        \end{fmfgraph*}
    %===========================================
    \hspace{10mm}
    %===========================================
        \begin{fmfgraph*}(50,40)
          \fmfstraight
          \fmftop{i1,v1,v3,v4,o1}
          \fmfbottom{i2,v2,o2}
          \fmf{plain}{i1,v1,v3,v4,o1}
          \fmf{plain,width=3}{i2,v2,o2}

          \fmf{photon}{v3,c0}
          \fmf{photon}{c2,v2}

          \fmfpoly{default, pull=?, tension=0.3}{c0,c1,c2,c3}
          \fmffreeze

          \fmf{photon}{v1,c1}
          \fmf{photon}{v4,c3}
          \fmfv{label.angle=180,label=$e$}{c1}
          \fmfv{label=$\alpha$}{i2}
          \fmfv{label.angle=160,label=$\begin{matrix} \#9a \\ ~~~~~\mu \end{matrix}$}{i1}
        \end{fmfgraph*}
    %===========================================
    \\
    \vspace{15mm}
    %===========================================
   \begin{fmfgraph*}(50,40)
          \fmfstraight
          \fmftopn{t}{7}
          \fmfbottomn{b}{7}
          \fmf{plain,tension=1.0}{t1,t7}
          %\fmf{fermion}{t1,t2}
          %\fmf{fermion}{t6,t7}
          \fmf{plain,width=3        }{b1,b7}
          \fmf{phantom,tension=0.0001}{t4,c1,x1,c2,c4,x2,c5,b4}
          \fmf{photon,tension=0}{t4,c1}
          \fmf{photon,tension=0}{c2,c4}
          \fmf{photon,tension=0}{c5,b4}
          \fmf{plain,left,tension=0}{c1,c2,c1}
          \fmf{plain,left,tension=0}{c4,c5,c4}
          \fmffreeze
          \fmfv{label=$\alpha$}{b1}
          \fmfpoly{phantom}{c1,l1,c2,l2}
          \fmfv{label.angle=180,label=$e$}{l1}
          \fmfpoly{phantom}{c4,l3,c5,l4}
          \fmfv{label.angle=180,label=$\mu$}{l3}
          \fmfv{label.angle=160,label=$\begin{matrix} \#13^{(1)} \\ ~~~~~\mu \end{matrix}$}{t1}        

        \end{fmfgraph*}
    %===========================================
    \hspace{10mm}
    %===========================================
    \begin{fmfgraph*}(80,40)
      \fmfstraight
      \fmftopn{t}{8}
          \fmfbottomn{b}{8}
          \fmf{plain,tension=1.0}{t1,t8}
          %\fmf{fermion}{t1,t2}
          %\fmf{fermion}{t7,t8}
          \fmf{plain,width=3        }{b1,b8}
          %% e-loop
          \fmf{phantom,tension=0.0001}{t3,c1,c2,b3}
          \fmf{photon,tension=0}{t3,c1}
          \fmf{photon,tension=0}{c2,b3}
          \fmf{plain,left,tension=0}{c1,c2,c1}
          % mu-loop
          \fmf{phantom,tension=0.0001}{t6,c3,c4,b6}
          \fmf{photon,tension=0}{t6,c3}
          \fmf{photon,tension=0}{c4,b6}
          \fmf{plain,left,tension=0}{c3,c4,c3}
          % labels
          \fmffreeze
          \fmfv{label=$\alpha$}{b1}
          %\fmfv{label.angle=-150,label=$\mu$}{t1}
          \fmfpoly{phantom}{c1,l1,c2,l2}
          \fmfv{label.angle=110,label.dist=10,label=$e$}{l1}
          \fmfpoly{phantom}{c3,l3,c4,l4}
          \fmfv{label.angle=100,label.dist=10,label=$\mu$}{l3}
          \fmfv{label.angle=160,label=$\begin{matrix} \#13^{(2)} \\ ~~~~~\mu \end{matrix}$}{t1}
        \end{fmfgraph*}
    %===========================================
    \\
    \vspace{15mm}
    %===========================================
    \begin{fmfgraph*}(50,40)
          \fmfstraight
          \fmftopn{t}{7}
          \fmfbottomn{b}{7}
          \fmf{plain,tension=1.0}{t1,t7}
          %\fmf{fermion}{t1,t2}
          %\fmf{fermion}{t6,t7}
          \fmf{plain,width=3        }{b1,b7}
          \fmf{photon,tension=0.1,left=1.0}{t2,t4}
          \fmf{phantom,tension=0.0001}{t5,c1,c2,b5}
          \fmf{photon,tension=0}{t5,c1}
          \fmf{photon,tension=0}{c2,b5}
          \fmf{plain,left,tension=0}{c1,c2,c1}
          \fmffreeze
          \fmfpoly{phantom}{c1,l1,c2,l2}
          \fmfv{label.angle=180,label=$e$}{l1}
          \fmfv{label=$\alpha$}{b1}
          \fmfv{label.angle=160,label=$\begin{matrix} \#11^{(1)} \\ ~~~~~\mu \end{matrix}$}{t1}        
    \end{fmfgraph*}
    %===========================================
    \hspace{10mm}
    %===========================================
    \begin{fmfgraph*}(50,40)
      \fmfstraight
      \fmftopn{t}{7}
      \fmfbottomn{b}{7}
      \fmf{plain,tension=1.0}{t1,t7}
          %\fmf{fermion}{t1,t2}
          %\fmf{fermion}{t6,t7}
          \fmf{plain,width=3        }{b1,b7}
          \fmf{photon,tension=0.1,left=1.0}{t3,t5}
          \fmf{phantom,tension=0.0001}{t4,c1,c2,b4}
          \fmf{photon,tension=0}{t4,c1}
          \fmf{photon,tension=0}{c2,b4}
          \fmf{plain,left,tension=0}{c1,c2,c1}
          \fmffreeze
          \fmfpoly{phantom}{c1,l1,c2,l2}
          \fmfv{label.angle=180,label=$e$}{l1}
          \fmfv{label=$\alpha$}{b1}
          \fmfv{label.angle=160,label=$\begin{matrix} \#11^{(2)} \\ ~~~~~\mu \end{matrix}$}{t1}
        \end{fmfgraph*}
    %===========================================
    \hspace{10mm}
    %===========================================
        \begin{fmfgraph*}(50,40)
          \fmfstraight
          \fmftopn{t}{7}
          \fmfbottomn{b}{7}
          \fmf{plain,tension=1.0}{t1,t7}
          %\fmf{fermion}{t1,t2}
          %\fmf{fermion}{t6,t7}
          \fmf{plain,width=3        }{b1,b7}
          \fmf{photon,tension=0.1,left=1.0}{t4,t6}
          \fmf{phantom,tension=0.0001}{t3,c1,c2,b3}
          \fmf{photon,tension=0}{t3,c1}
          \fmf{photon,tension=0}{c2,b3}
          \fmf{plain,left,tension=0}{c1,c2,c1}
          \fmffreeze
          \fmfpoly{phantom}{c1,l1,c2,l2}
          \fmfv{label.angle=180,label=$e$}{l1}
          \fmfv{label=$\alpha$}{b1}
          \fmfv{label.angle=160,label=$\begin{matrix} \#11^{(3)} \\ ~~~~~\mu \end{matrix}$}{t1}
        \end{fmfgraph*}
    %===========================================
    \\
    \vspace{15mm}
    %===========================================
    \begin{fmfgraph*}(50,40)
          \fmfstraight
          \fmftopn{t}{7}
          \fmfbottomn{b}{7}
          \fmf{plain,tension=1.0}{t1,t7}
          %\fmf{fermion}{t1,t2}
          %\fmf{fermion}{t6,t7}
          \fmf{plain,width=3        }{b1,b7}
          \fmf{phantom,tension=0.0001}{t4,c1,x1,c2,c4,x2,c5,b4}
          \fmf{photon,tension=0}{t4,c1}
          \fmf{photon,tension=0}{c2,c4}
          \fmf{photon,tension=0}{c5,b4}
          \fmf{plain,left,tension=0}{c1,c2,c1}
          \fmf{dashes,left,tension=0}{c4,c5,c4}
          \fmffreeze
          \fmfv{label=$\alpha$}{b1}
          \fmfv{label.angle=160,label=$\begin{matrix} \#31^{(1)} \\ ~~~~~\mu \end{matrix}$}{t1}
          \fmfpoly{phantom}{c1,l1,c2,l2}
          \fmfv{label.angle=180,label=$e$}{l1}
          \fmfpoly{phantom}{c4,l3,c5,l4}
          \fmfv{label.angle=180,label=$h$}{l3}
        \end{fmfgraph*}
    %===========================================
    \hspace{10mm}
    %===========================================
\begin{fmfgraph*}(80,40)
          \fmfstraight
          \fmftopn{t}{8}
          \fmfbottomn{b}{8}
          \fmf{plain,tension=1.0}{t1,t8}
          %\fmf{fermion}{t1,t2}
          %\fmf{fermion}{t7,t8}
          \fmf{plain,width=3        }{b1,b8}
          %% e-loop
          \fmf{phantom,tension=0.0001}{t3,c1,c2,b3}
          \fmf{photon,tension=0}{t3,c1}
          \fmf{photon,tension=0}{c2,b3}
          \fmf{plain,left,tension=0}{c1,c2,c1}
          % mu-loop
          \fmf{phantom,tension=0.0001}{t6,c3,c4,b6}
          \fmf{photon,tension=0}{t6,c3}
          \fmf{photon,tension=0}{c4,b6}
          \fmf{dashes,left,tension=0}{c3,c4,c3}
          % labels
          \fmffreeze
          \fmfv{label=$\alpha$}{b1}
          \fmfv{label.angle=160,label=$\begin{matrix} \#31^{(2)} \\ ~~~~~\mu \end{matrix}$}{t1}
          \fmfpoly{phantom}{c1,l1,c2,l2}
          \fmfv{label.angle=110,label.dist=10,label=$e$}{l1}
          \fmfpoly{phantom}{c3,l3,c4,l4}
          \fmfv{label.angle=100,label.dist=10,label=$h$}{l3}
        \end{fmfgraph*}
    %===========================================
    \\
    \vspace{15mm}
    %===========================================
   \begin{fmfgraph*}(50,40)
          \fmfstraight
          \fmfleftn{i}{9}
          \fmfrightn{o}{9}
          % muon: VP photons will go from t1 to t3
          %       t2: binding photon
          \fmf{plain,tension=1.0}{i5,t1,t2,t3,o5}
          %\fmf{fermion}{i5,t1}
          %\fmf{fermion}{t3,o5}
          \fmf{plain,width=3}{i1,b2,o1}
          % binding photon
          \fmf{photon,tension=0}{t2,b2}
          % and the SE-VP loop, attached to the corners of the plot
          \fmf{phantom}{i7,c1}
          \fmf{phantom}{o7,c2}
          \fmf{photon,tension=0,left=0.3}{t1,c1}
          \fmf{photon,tension=0,left=0.3}{c2,t3}
          \fmf{plain,left,tension=0.5}{c1,c2,c1}
          \fmffreeze
          \fmfv{label.angle=100,label.dist=10,label=$e$}{c1}
          \fmfv{label=$\alpha$}{i1}
          \fmfv{label.angle=160,label=$\begin{matrix} \#12 \\ ~~~~~\mu \end{matrix}$}{i5}
        \end{fmfgraph*}
    %===========================================
    \hspace{10mm}
    %===========================================
    \begin{fmfgraph*}(50,40)
          \fmfstraight
          \fmfleftn{i}{9}
          \fmfrightn{o}{9}
          % muon: VP photons will go from t1 to t3
          %       t2: binding photon
          \fmf{plain,tension=1.0}{i5,t1,t2,t3,o5}
          %\fmf{fermion}{i5,t1}
          %\fmf{fermion}{t3,o5}
          \fmf{plain,width=3}{i1,b2,o1}
          % binding photon
          \fmf{photon,tension=0}{t2,b2}
          % and the SE-VP loop, attached to the corners of the plot
          \fmf{phantom}{i7,c1}
          \fmf{phantom}{o7,c2}
          \fmf{photon,tension=0,left=0.3}{t1,c1}
          \fmf{photon,tension=0,left=0.3}{c2,t3}
          \fmf{dashes,left,tension=0.5}{c1,c2,c1}
          \fmffreeze
          \fmfv{label.angle=100,label.dist=10,label=$h$}{c1}
          \fmfv{label=$\alpha$}{i1}
          \fmfv{label.angle=160,label=$\begin{matrix} \#30 \\ ~~~~~\mu \end{matrix}$}{i5}
        \end{fmfgraph*}
    %===========================================
    \hspace{10mm}
    %===========================================
  \begin{fmfgraph*}(50,40)
          \fmfstraight
          \fmfleftn{i}{9}
          \fmfrightn{o}{9}
          % muon: VP photons will go from t1 to t3
          %       t2: binding photon
          \fmf{plain,tension=1.0}{i5,t1,t2,t3,o5}
          %\fmf{fermion}{i5,t1}
          %\fmf{fermion}{t3,o5}
          \fmf{plain,width=3}{i1,b2,o1}
          % binding photon
          \fmf{photon,tension=0}{t2,b2}
          % and the SE-VP loop, attached to the corners of the plot
          \fmf{phantom}{i7,c1}
          \fmf{phantom}{o7,c2}
          \fmf{photon,tension=0,left=0.3}{t1,c1}
          \fmf{photon,tension=0,left=0.3}{c2,t3}
          \fmf{plain,left,tension=0.5}{c1,c2,c1}
          \fmffreeze
          \fmfv{label.angle=100,label.dist=10,label=$\mu$}{c1}
          \fmfv{label=$\alpha$}{i1}
          \fmfv{label.angle=160,label=$\begin{matrix} \#32 \\ ~~~~~\mu \end{matrix}$}{i5}
        \end{fmfgraph*}
    %===========================================


  \end{fmffile}
%===========================================


==> feynman2.tex <==
 
\begin{fmffile}{feynman2}
    %===========================================
    \begin{fmfgraph*}(50,40)
          \fmftop{i1,o1}
          \fmfbottom{i2,o2}
          \fmf{plain}{i1,t1,txx,t2,o1}
          %\fmf{fermion}{i1,t1}
          %\fmf{fermion}{t2,o1}
          \fmf{plain,width=3}{i2,b1,bb,b2,o2}
          % blob:
          \fmfv{decor.shape=circle,decor.filled=full,decor.size=10}{b1}
          \fmfv{decor.shape=circle,decor.filled=full,decor.size=10}{b2}
          \fmf{photon,tension=0}{t1,b1}
          \fmf{photon,tension=0}{b2,t2}
          \fmfv{label=$\alpha$}{i2}
          \fmfv{label.angle=160,label=$\begin{matrix} (a) \\ ~~~~~\mu \end{matrix}$}{i1}
    \end{fmfgraph*}
    %===========================================
    \hspace{10mm}
    %===========================================
    \begin{fmfgraph*}(50,40)
          \fmftop{i1,o1}
          \fmfbottom{i2,o2}
          \fmf{plain}{i1,t1,txx,t2,o1}
          %\fmf{fermion}{i1,t1}
          %\fmf{fermion}{t2,o1}
          \fmf{plain,width=3}{i2,b1,bb,b2,o2}
          % blob:
          \fmfv{decor.shape=circle,decor.filled=full,decor.size=10}{b1}
          \fmfv{decor.shape=circle,decor.filled=full,decor.size=10}{b2}
          \fmf{photon,tension=0}{t1,b2}
          \fmf{photon,tension=0}{b1,t2}
          \fmfv{label=$\alpha$}{i2}
          \fmfv{label.angle=160,label=$\begin{matrix} (b) \\ ~~~~~\mu \end{matrix}$}{i1}
    \end{fmfgraph*}
    \\
    \vspace{15mm}
    %%===========================================
    %\begin{fmfgraph*}(50,40)
    %    \fmftop{i1,o1}
    %    \fmfbottom{i2,o2}
    %    \fmf{plain,tension=1.0}{i1,v1,o1}
    %    \fmf{plain,width=3}{i2,v2,o2}
    %    \fmf{photon,tension=0}{v1,v2}
    %    % blob:
    %    \fmfv{decor.shape=circle,decor.filled=full,decor.size=10}{v2}
    %    \fmfv{label=$\alpha$}{i2}
    %  \fmfv{label.angle=160,label=$\begin{matrix} \#n1 \\ ~~~~~\mu \end{matrix}$}{i1}
    %  \end{fmfgraph*}
    %===========================================
    %\hspace{10mm}
    %===========================================
    %===========================================
    \begin{fmfgraph*}(50,40)
          \fmftop{i1,o1}
          \fmfbottom{i2,o2}
          \fmf{plain}{i1,t1,txx,t2,o1}
          %\fmf{fermion}{i1,t1}
          %\fmf{fermion}{t2,o1}
          \fmf{plain,width=3}{i2,b1}
          \fmf{plain,width=3}{b2,o2}
          %\fmfdot{b1,b2}
          \fmfpoly{smooth,filled=30, pull=1.4, tension=0.2}{b1,b10,b2,b11}
          \fmffreeze
          \fmfshift{10up}{b10}
          \fmfshift{10down}{b11}
          \fmf{photon,tension=0}{t1,b1}
          \fmf{photon,tension=0}{b2,t2}
          \fmfv{label=$\alpha$}{i2}
          \fmfv{label.angle=160,label=$\begin{matrix} (c) \\ ~~~~~\mu \end{matrix}$}{i1}
    \end{fmfgraph*}
    %===========================================
    \hspace{10mm}
    %===========================================
    \begin{fmfgraph*}(50,40)
      \fmftop{i1,o1}
          \fmfbottom{i2,o2}
          \fmf{plain}{i1,t1,txx,t2,o1}
          %\fmf{fermion}{i1,t1}
          %\fmf{fermion}{t2,o1}
          \fmf{plain,width=3}{i2,b1}
          \fmf{plain,width=3}{b2,o2}
          %\fmfdot{b1,b2}
          \fmfpoly{smooth,filled=30, pull=1.4, tension=0.2}{b1,b10,b2,b11}
          \fmffreeze
          \fmfshift{10up}{b10}
          \fmfshift{10down}{b11}
          \fmf{photon,tension=0}{t1,b2}
          \fmf{photon,tension=0}{b1,t2}
          \fmfv{label=$\alpha$}{i2}
          \fmfv{label.angle=160,label=$\begin{matrix} (d) \\ ~~~~~\mu \end{matrix}$}{i1}
    \end{fmfgraph*}
    %===========================================
\end{fmffile}

